Wandering domains for composition of entire functions

C. Bishop has constructed an example of an entire function f in Eremenko-Lyubich class with at least two grand orbits of oscillating wandering domains. In this paper we show that his example has exactly two such orbits, that is, f has no unexpected wandering domains. We apply this result to the classical problem of relating the Julia sets of composite functions with the Julia set of its members. More precisely, we show the existence of two entire maps f and g in Eremenko-Lyubich class such that the Fatou set of f compose with g has a wandering domain, while all Fatou components of f or g are preperiodic. This complements a result of A. Singh and results of W. Bergweiler and A. Hinkkanen related to this problem.

==> FigDomains2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigDomains2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1659.30850355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3591201)%
    \put(0,0){\includegraphics[width=\unitlength]{FigDomains2.pdf}}%
    \put(0,0.30509317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scs$i(\pi+1)$}}}%
    \put(0.02643665,0.25449483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i\pi$}}}%
    \put(0.0289631,0.18807999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i\frac{\pi}{2}$}}}%
    \put(0.03065187,0.10996131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.11884298,0.14671303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^+$}}}%
    \put(0.17069127,0.28009308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.20886921,0.24519166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scs$z_1$}}}%
    \put(0.31570682,0.28021489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2$}}}%
    \put(0.3538312,0.24606841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scs$z_2$}}}%
    \put(0.46989935,0.28075046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_3$}}}%
    \put(0.47871091,0.24755336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scs$z_3$}}}%
    \put(0.18556548,0.09122789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.21734137,0.09033694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.32976265,0.09059495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.35887557,0.09054139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\pi$}}}%
    \put(0.47816649,0.09081898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.50820427,0.09082877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3\pi$}}}%
    \put(0.60841715,0.0600794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cosh(\lambda\sinh(z))$}}}%
    \put(0.63022769,0.26864243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_n\left((z-z_n)^{d_n}\right)$}}}%
    \put(0.80461147,0.1010358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scs$-1$}}}%
    \put(0.9303393,0.10086364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scs$1$}}}%
    \put(0.86537236,0.09813731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scs$0$}}}%
    \put(0.89592724,0.09503898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scs$\frac12$}}}%
    \put(0.8851381,0.14255039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_n$}}}%
  \end{picture}%
\endgroup%


==> FigGraphT.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigGraphT.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1446bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57123098)%
    \put(0,0){\includegraphics[width=\unitlength]{FigGraphT.pdf}}%
    \put(0.31374777,0.52496357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_0$}}}%
    \put(0.48087484,0.52393826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.64595128,0.52393825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
    \put(0.81205305,0.52496359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_3$}}}%
    \put(0.39269738,0.40295057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.55674848,0.40192523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2$}}}%
    \put(0.72285025,0.40295059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_3$}}}%
    \put(0.88895201,0.40295059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_4$}}}%
    \put(0.46344443,0.23992479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^+$}}}%
  \end{picture}%
\endgroup%

